Efficient & Correct Predictive Equivalence for Decision Trees

The Rashomon set of decision trees (DTs) finds importance uses. Recent work showed that DTs computing the same classification function, i.e. predictive equivalent DTs, can represent a significant fraction of the Rashomon set. Such redundancy is undesirable. For example, feature importance based on the Rashomon set becomes inaccurate due the existence of predictive equivalent DTs, i.e. DTs with the same prediction for every possible input. In recent work, McTavish et al. proposed solutions for several computational problems related with DTs, including that of deciding predictive equivalent DTs. The approach of McTavish et al. consists of applying the well-known method of Quine-McCluskey (QM) for obtaining minimum-size DNF (disjunctive normal form) representations of DTs, which are then used for comparing DTs for predictive equivalence. Furthermore, the minimum-size DNF representation was also applied to computing explanations for the predictions made by DTs, and to finding predictions in the presence of missing data. However, the problem of formula minimization is hard for the second level of the polynomial hierarchy, and the QM method may exhibit worst-case exponential running time and space. This paper first demonstrates that there exist decision trees that trigger the worst-case exponential running time and space of the QM method. Second, the paper shows that the QM method may incorrectly decide predictive equivalence, if two key constraints are not respected, and one may be difficult to formally guarantee. Third, the paper shows that any of the problems to which the smallest DNF representation has been applied to can be solved in polynomial time, in the size of the DT. The experiments confirm that, for DTs for which the worst-case of the QM method is triggered, the algorithms proposed in this paper are orders of magnitude faster than the ones proposed by McTavish et al.

==> texfigs/altdt.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_2$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_1$}, label={[yshift=-6.875ex]{{\tiny2}}}, %xshift=-3.075ex,yshift=-3.5ex
      edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
      [\ncolor{\boldmath{$0$}}, label={[yshift=-5.25ex]{{\tiny4}}},
        edge label={node[midway,left,xshift=-0.5pt]
          {{\scriptsize$\in\{0\}$}}}, rectangle, fill={torange1!10} ]
      [\ncolor{\boldmath{$1$}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={torange1!10} ]
    ]
    [\ncolor{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      %edge={very thick,draw=tblue2},
      edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={torange1!10} ]
  ]
\end{forest}


==> texfigs/dtexp.tex <==
\tikzset{>=Stealth}
\begin{tikzpicture}[->,%
    EV/.style = {font=\footnotesize},
    node distance={2.0cm}, thin,
    term/.style = {draw, thick, rectangle},
    nterm/.style = {draw, thick, circle,minimum width=0.725cm,minimum height=0.725cm,inner sep=1.0pt},
    nconn/.style = {draw,thick, dashed, circle,minimum width=0.725cm,minimum height=0.725cm,inner sep=1.0pt}
    %yshift=0pt,xshift=0pt
    %text width=2ex,text height=2ex
  ]
  %% k=1:
  \node[nterm] (1)                    {$x_{1}$};
  \node[nterm] (2) [right of=1]       {$x_{2}$};
  \node[nterm] (3) [below of=1]       {$x_{2}$};
  \node[term]  (4) [below of=2]       {1};
  \node[term]  (5) [below left of=3]  {1};
  \node[term]  (6) [below right of=3] {0};
  %%\node[nconn] (7) [right of=2]     {?};
  %
  \node[] (7) at (0.15,-0.5)       {\tiny{1}};
  \node[] (8) at (2.15,-0.5)       {\tiny{2}};
  \node[] (9) at (0.0,-2.5)        {\tiny{3}};
  \node[] (10) at (2.0,-2.4)       {\tiny{4}};
  \node[] (11) at (-1.4,-3.815)    {\tiny{5}};
  \node[] (12) at (1.4,-3.815)     {\tiny{6}};
  %
  \draw[thick] (1) -- node [EV, above]  {\scriptsize{$\in\{1\}$}} (2);
  \draw[thick] (1) -- node [EV, right]  {\scriptsize{$\in\{0\}$}} (3);
  \draw[thick] (3) -- node [EV, left]   {\scriptsize{$\in\{1\}$}} (5);
  \draw[thick] (3) -- node [EV, right]  {\scriptsize{$\in\{0\}$}} (6);
  \draw[thick] (2) -- node [EV, right]  {\scriptsize{$\in\{0\}$}} (4);
  %%
  %% k=2:
  \node[nterm] (13) [right of=2]        {$x_{3}$};
  \node[nterm] (14) [right of=13]       {$x_{4}$};
  \node[nterm] (15) [below of=13]       {$x_{4}$};
  \node[term]  (16) [below of=14]       {1};
  \node[term]  (17) [below left of=15]  {1};
  \node[term]  (18) [below right of=15] {0};
  %\node[nconn] (19) [right of=2]       {?};
  %
  \node[] (19) at (4.15,-0.5)      {\tiny{7}};
  \node[] (20) at (6.15,-0.5)      {\tiny{8}};
  \node[] (21) at (4.0,-2.5)       {\tiny{9}};
  \node[] (22) at (6.0,-2.4)       {\tiny{10}};
  \node[] (23) at (2.575,-3.815)   {\tiny{11}};
  \node[] (24) at (5.4,-3.815)     {\tiny{12}};
  %
  \draw[thick] (2) -- node [EV, above]   {\scriptsize{$\in\{1\}$}} (13);
  \draw[thick] (13) -- node [EV, above]  {\scriptsize{$\in\{1\}$}} (14);
  \draw[thick] (13) -- node [EV, right]  {\scriptsize{$\in\{0\}$}} (15);
  \draw[thick] (15) -- node [EV, left]   {\scriptsize{$\in\{1\}$}} (17);
  \draw[thick] (15) -- node [EV, right]  {\scriptsize{$\in\{0\}$}} (18);
  \draw[thick] (14) -- node [EV, right]  {\scriptsize{$\in\{0\}$}} (16);
  %%
  %% k=3:
  \node[nterm] (25) [right of=14]       {$x_{5}$};
  \node[nterm] (26) [right of=25]       {$x_{6}$};
  \node[nterm] (27) [below of=25]       {$x_{6}$};
  \node[term]  (28) [below of=26]       {1};
  \node[term]  (29) [below left of=27]  {1};
  \node[term]  (30) [below right of=27] {0};
  %\node[nconn] (31) [right of=2]        {?};
  %
  \node[] (30a) at (8.175,-0.5)     {\tiny{13}};
  \node[] (30b) at (10.175,-0.5)    {\tiny{14}};
  \node[] (30c) at (8.0,-2.5)       {\tiny{15}};
  \node[] (30d) at (10.0,-2.4)      {\tiny{16}};
  \node[] (30e) at (6.575,-3.815)   {\tiny{17}};
  \node[] (30f) at (9.425,-3.815)   {\tiny{18}};
  %
  \draw[thick] (14) -- node [EV, above]   {\scriptsize{$\in\{1\}$}} (25);
  \draw[thick] (25) -- node [EV, above]   {\scriptsize{$\in\{1\}$}} (26);
  \draw[thick] (25) -- node [EV, right]   {\scriptsize{$\in\{0\}$}} (27);
  \draw[thick] (27) -- node [EV, left]    {\scriptsize{$\in\{1\}$}} (29);
  \draw[thick] (27) -- node [EV, right]   {\scriptsize{$\in\{0\}$}} (30);
  \draw[thick] (26) -- node [EV, right]   {\scriptsize{$\in\{0\}$}} (28);
  %%
  %% k=4:
  \node[nterm] (32) [right of=26]       {$x_{7}$};
  \node[term]  (33) [right of=32]       {1};
  \node[term]  (34) [below of=32]       {0};
  %
  \node[] (34a) at (12.175,-0.5)  {\tiny{19}};
  \node[] (34b) at (14.0,-0.4)    {\tiny{20}};
  \node[] (34c) at (12.0,-2.4)    {\tiny{21}};
  %
  \draw[thick] (26) -- node [EV, above]  {\scriptsize{$\in\{1\}$}} (32);
  \draw[thick] (32) -- node [EV, above]  {\scriptsize{$\in\{1\}$}} (33);
  \draw[thick] (32) -- node [EV, right]  {\scriptsize{$\in\{0\}$}} (34);
  %
\end{tikzpicture} 


==> texfigs/exdt.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny2}}}, %xshift=-3.075ex,yshift=-3.5ex
      edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
      [\ncolor{\boldmath{$0$}}, label={[yshift=-5.25ex]{{\tiny4}}},
        edge label={node[midway,left,xshift=-0.5pt]
          {{\scriptsize$\in\{0\}$}}}, rectangle, fill={torange1!10} ]
      [\ncolor{\boldmath{$1$}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={torange1!10} ]
    ]
    [\ncolor{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      %edge={very thick,draw=tblue2},
      edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={torange1!10} ]
  ]
\end{forest}


==> texfigs/gadget1.tex <==
\tikzset{>=Stealth}
\begin{tikzpicture}[->,%
    EV/.style = {font=\footnotesize},
    node distance={2.25cm}, thin,
    term/.style = {draw, thick, rectangle},
    nterm/.style = {draw, thick, circle,minimum width=1cm,minimum height=1cm,inner sep=1.0pt},
    nconn/.style = {draw,thick, dashed, circle,minimum width=1cm,minimum height=1cm,inner sep=1.0pt}
    %yshift=0pt,xshift=0pt
    %text width=2ex,text height=2ex
  ]
  \node[nterm] (1)                    {$x_{2k-1}$};
  \node[nterm] (2) [right of=1]       {$x_{2k}$};
  \node[nterm] (3) [below of=1]       {$x_{2k}$};
  \node[term]  (4) [below of=2]       {1};
  \node[term]  (5) [below left of=3]  {1};
  \node[term]  (6) [below right of=3] {0};
  \node[nconn] (7) [right of=2]       {?};
  %
  \node[] (8) at (0.35,-0.585) {\tiny{6$k$-5}};
  \node[] (9) at (2.575,-0.585) {\tiny{6$k$-4}};
  \node[] (10) at (0.0,-2.875) {\tiny{6$k$-3}};
  \node[] (11) at (2.265,-2.65) {\tiny{6$k$-2}};
  \node[] (12) at (-1.075,-3.85) {\tiny{6$k$-1}};
  \node[] (13) at (1.175,-3.85) {\tiny{6$k$}};
  %\node[node distance=0.1cm] (12) [below of 6) {\tiny{6$k$}};
  %
  \draw[thick] (1) -- node [EV, above]  {\scriptsize{$\in\{1\}$}} (2);
  \draw[thick] (1) -- node [EV, right]   {\scriptsize{$\in\{0\}$}} (3);
  \draw[thick] (3) -- node [EV, left]   {\scriptsize{$\in\{1\}$}} (5);
  \draw[thick] (3) -- node [EV, right]  {\scriptsize{$\in\{0\}$}} (6);
  \draw[thick] (2) -- node [EV, right]   {\scriptsize{$\in\{0\}$}} (4);
  \draw[thick] (2) -- node [EV, above]  {\scriptsize{$\in\{1\}$}} (7);
  %
  %\draw[] (1) -- node [EV, above]  {$\in\{0\}$} (3);
  %\draw[dashed] (3) -- node [EV, near start, above] {$\in\{0\}$} (5); %very
  %\draw[] (5) -- node [EV, above]  {$\in\{0\}$} (7);
  %\draw[] (7) -- node [EV, above]  {$\in\{1\}$} (9);
\end{tikzpicture} 


==> texfigs/gadget2.tex <==
\tikzset{>=Stealth}
\begin{tikzpicture}[->,%
    EV/.style = {font=\footnotesize},
    node distance={2.25cm}, thin,
    term/.style = {draw, thick, rectangle},
    nterm/.style = {draw, thick, circle,minimum width=1cm,minimum height=1cm,inner sep=1.0pt},
    nconn/.style = {draw,thick, dashed, circle,minimum width=1cm,minimum height=1cm,inner sep=1.0pt}
    %yshift=0pt,xshift=0pt
    %text width=2ex,text height=2ex
  ]
  \node[nterm] (1)                    {$x_{2r+1}$};
  \node[term]  (2) [right of=1]       {1};
  \node[term]  (3) [below of=1]       {0};
  %
  \node[] (4) at (0.35,-0.585) {\tiny{6$r$+1}};
  \node[] (5) at (2.25,-0.375) {\tiny{6$r$+2}};
  \node[] (6) at (0.0,-2.65) {\tiny{6$r$+3}};
  %
  \draw[thick] (1) -- node [EV, above]  {\scriptsize{$\in\{1\}$}} (2);
  \draw[thick] (1) -- node [EV, right]   {\scriptsize{$\in\{0\}$}} (3);
  %
\end{tikzpicture} 


==> texfigs/km01a.tex <==
\begin{karnaugh-map}(implicantcolors={purple,purple,purple,purple,violet,green,green,green,green})[4][4][1][$x_2x_1$][$x_4x_3$]
  \minterms{0,1,5,7,8,10,14,15}
  \implicant{0}{1}
  %\implicant{1}{5}
  \implicant{5}{7}
  %\implicant{7}{15}
  \implicant{15}{14}
  %\implicant{14}{10}
  \implicantedge{8}{8}{10}{10}
  %\implicantedge{0}{0}{8}{8}
  \autoterms[0]
\end{karnaugh-map}


==> texfigs/km01b.tex <==
\begin{karnaugh-map}(implicantcolors={blue,blue,blue,blue,yellow,red,red,red,red})[4][4][1][$x_2x_1$][$x_4x_3$]
  \minterms{0,1,5,7,8,10,14,15}
  %\implicant{0}{1}
  \implicant{1}{5}
  %\implicant{5}{7}
  \implicant{7}{15}
  %\implicant{15}{14}
  \implicant{14}{10}
  %\implicantedge{8}{8}{10}{10}
  \implicantedge{0}{0}{8}{8}
  \autoterms[0]
\end{karnaugh-map}


==> texfigs/naltdt.tex <==
% Concocted example
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_2$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_1$}, label={[yshift=-6.875ex]{{\tiny2}}}, %xshift=-3.075ex,yshift=-3.5ex
      edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
      [\ncolor{\boldmath{$1$}}, label={[yshift=-5.25ex]{{\tiny4}}},
        edge label={node[midway,left,xshift=-0.5pt]
          {{\scriptsize$\in\{0\}$}}}, rectangle, fill={torange1!10} ]
      [\ncolor{\boldmath{$0$}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={torange1!10} ]
    ]
    [\ncolor{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny3}}},
      %edge={very thick,draw=tblue2},
      edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$\in\{1\}$}}},
      rectangle, fill={torange1!10} ]
  ]
\end{forest}

